Analysis of two-point statistics of cosmic shear: II. Optimizing the survey geometry

We present simulations of a cosmic shear survey and show how the survey geometry influences the accuracy of determination of cosmological parameters. We numerically calculate the full covariance matrices Cov of two-point statistics of cosmic shear, based on the expressions derived in the first paper of this series. The individual terms are compared for two survey geometries with large and small cosmic variance. We use analyses based on maximum likelihood of Cov and the Fisher information matrix in order to derive expected constraints on cosmological parameters. As an illustrative example, we simulate various survey geometries consisting of 300 individual fields of 13'x13' size, placed (semi-)randomly into patches which are assumed to be widely separated on the sky and therefore uncorrelated. Using the aperture mass statistics, the optimum survey consists of 10 patches with 30 images in each patch. If \Omega_m, \sigma_8 and \Gamma are supposed to be extracted from the data, the minimum variance bounds on these three parameters are 0.17, 0.25 and 0.04 respectively. These variances raise slightly when the initial power spectrum index n_s is also to be determined from the data. The cosmological constant is only poorly constrained.

==> 13-1sigma-1.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{13-1sigma-1.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5568,5163)(733,-5524)
\put(3901,-5461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}
\put(901,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_8$}%
}}}}
\end{picture}


==> 13-1sigma-2.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{13-1sigma-2.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5568,5163)(733,-5524)
\put(3901,-5461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omegam$}%
}}}
\put(901,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_0$}%
}}}}
\end{picture}


==> 13-1sigma-3.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{13-1sigma-3.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5568,5163)(733,-5524)
\put(3901,-5461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omegam$}%
}}}
\put(901,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_8$}%
}}}}
\end{picture}


==> 13-1sigma-5.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{13-1sigma-5.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5568,5163)(733,-5524)
\put(3901,-5461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_8$}%
}}}
\put(901,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_0$}%
}}}}
\end{picture}


==> OS.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{OS.pstex}%
\end{picture}%
\setlength{\unitlength}{2052sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6815,6989)(952,-6560)
\put(4351,-6511){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$ [arcmin]}%
}}}
\put(3101,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$q_{\rm tot} / 10^{-4}$}}}
\put(1573,-3315){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$q_- / 10^{-4}$}}}
\put(6341,-362){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$q_+ / 10^{-4}$}}}
\put(4864,-3350){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\qE / 10^{-4}$}}}
\end{picture}


==> OSlegend.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{OSlegend.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1599,1059)(1069,-1018)
\end{picture}


==> cov-contours.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{cov-contours.pstex}%
\end{picture}%
\setlength{\unitlength}{3564sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6298,4891)(1,-4052)
\put(1036,-2851){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_2$}%
}}}
\put(2341,-4021){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_1$}%
}}}
\put(4411,-4021){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_1$}%
}}}
\put(  1,-331){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_2$}%
}}}
\put(1261,-1501){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_1$}%
}}}
\put(3286,-1501){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_1$}%
}}}
\put(5311,-1501){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vt_1$}%
}}}
\end{picture}


==> diag++--.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{diag++--.pstex}%
\end{picture}%
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6131,3500)(468,-3101)
\put(2309,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(2309,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{++}$}%
}}}
\put(3069,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(3069,-437){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{++}$}%
}}}
\put(5159,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(5159,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{--}$}%
}}}
\put(5919,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(3069,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{++}$}%
}}}
\put(5919,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{--}$}%
}}}
\put(5919,-437){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{--}$}%
}}}
\end{picture}


==> diag+-.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{diag+-.pstex}%
\end{picture}%
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3327,3500)(496,-3101)
\put(1461,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{+-}$}%
}}}
\put(1461,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{+-}$}%
}}}
\put(2383,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(2383,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{+-}$}%
}}}
\end{picture}


==> diagy++--.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{diagy++--.pstex}%
\end{picture}%
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6130,3500)(-3431,-3101)
\put(-1591,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(-1591,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{++}$}%
}}}
\put(-831,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{++}$}%
}}}
\put(-831,-437){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{++}$}%
}}}
\put(1259,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(1259,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{--}$}%
}}}
\put(2019,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{--}$}%
}}}
\put(2019,-437){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{--}$}%
}}}
\put(2019,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(-831,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\end{picture}


==> diagy+-.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{diagy+-.pstex}%
\end{picture}%
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3327,3500)(496,-3101)
\put(1461,-63){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{+-}$}%
}}}
\put(1461,-250){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{+-}$}%
}}}
\put(2383,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$ [arcmin]}%
}}}
\put(2383,291){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cov_{+-}$}%
}}}
\end{picture}


==> narrayL.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{narrayL.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3854,3535)(317,-3101)
\put(425,-1211){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$N_p(\vt)$}}}}
\put(2619,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vt$ [arcmin]}}}
\end{picture}

